Guidelines for the Computational Testing of Machine Learning approaches to Vehicle Routing Problems

Despite the extensive research efforts and the remarkable results obtained on Vehicle Routing Problems (VRP) by using algorithms proposed by the Machine Learning community that are partially or entirely based on data-driven analysis, most of these approaches are still seldom employed by the Operations Research (OR) community. Among the possible causes, we believe, the different approach to the computational evaluation of the proposed methods may play a major role. With the current work, we want to highlight a number of challenges (and possible ways to handle them) arising during the computational studies of heuristic approaches to VRPs that, if appropriately addressed, may produce a computational study having the characteristics of those presented in OR papers, thus hopefully promoting the collaboration between the two communities.

==> teximgs/boxplot-groups.tex <==
\scriptsize

\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1, vertical sep=0cm, horizontal sep=25pt}]

\nextgroupplot[
    clip=false,
	boxplot/draw direction=y,
	boxplot/variable width,
	boxplot/every median/.style={black,very thick,solid},
	axis lines=left,
	xmin=0.5,xmax=2,
	width=0.66\textwidth,
	height=0.20\textheight,
	ylabel style={align=center}, 
	y tick label style={align=right},
	x tick label style={align=center},
	xtick={1, 1.5},
	enlarge y limits=0.05,
	ymajorgrids=true,
	grid style=dashed,
	xticklabels={{\small HGS-CVRP}, {\small SISR}}, xticklabel style={rotate=0}, ylabel={\footnotesize Average \% gap},
	scatter/classes={ a={mark=star}, b={mark=*}}]


    % HGS
	\addplot[
	mark=*, mark size=0.5pt,boxplot,
	boxplot prepared={draw position=1, 
	lower whisker=0.00, 
	lower quartile=0.00,  
	median= 0.05, 
	upper quartile=0.185, 
	upper whisker=0.440,sample size=1}
	] coordinates{ (1, 0.55) (1, 0.49) (1, 0.54) };


	% SISR
	\addplot[
	mark=*, mark size=0.5pt,boxplot,
	boxplot prepared={draw position=1.5, 
	lower whisker=0.00, 
	lower quartile=0.07, 
	median=0.17, 
	upper quartile=0.27, 
	upper whisker=0.45,
	sample size=1}
	] coordinates{ (1.5, 1.63) (1.5, 0.58) };

\nextgroupplot[
    clip=false,
	boxplot/draw direction=y,
	boxplot/variable width,
	boxplot/every median/.style={black,very thick,solid},
    axis lines=left,
	xmin=0.5,xmax=1.5,
	width=0.33\textwidth,
	height=0.20\textheight,
	ylabel style={align=center}, 
	y tick label style={align=right},
	x tick label style={align=center},
    enlarge y limits=0.05,
	xtick={1},
	ymajorgrids=true,
	grid style=dashed,
	xticklabels={{\small OR-Tools}}, xticklabel style={rotate=0}, ylabel={\footnotesize Average \% gap},
	scatter/classes={ a={mark=star}, b={mark=*}}]


   	%OR-Tools
	\addplot[
	mark=*, mark size=0.5pt,boxplot,
	boxplot prepared={
	draw position=1,
	lower whisker=0.38,
	lower quartile=2.835,
	median=3.945,
	upper quartile=4.965,
	upper whisker=8.040,
	sample size=1
	}
	] coordinates{(2, 8.62)};

\end{groupplot}


\end{tikzpicture}

==> teximgs/convergence-profile-chart.tex <==
	\begin{tikzpicture}[scale=0.60]
	\begin{axis}[
	enlargelimits=0.15,
	enlarge x limits=0.15,
	title={Algorithms evolution},
	ymajorgrids=true,
	grid style=dashed,
	black, fill=black,	
	xlabel={\footnotesize Time (sec)},
	ylabel={\footnotesize Average \% gap},
	]

    \addplot[color=black, solid, label=none ] table [x=iter, y=gap, col sep=comma] {csvs/alg1evo.csv};
    
    \addplot[color=black, dashed, label=none ] table [x=iter, y=gap, col sep=comma] {csvs/alg2evo.csv};

    \addplot[color=black, dashdotted, label=none ] table [x=iter, y=gap, col sep=comma] {csvs/alg3evo.csv};

    \legend{\tiny{X},\tiny{Y},\tiny{Z}}

	\end{axis}
	\end{tikzpicture}

==> teximgs/performance-chart.tex <==
	\begin{tikzpicture}[scale=0.60]
	\begin{axis}[
	enlargelimits=0.15,
	enlarge x limits=0.15,
	title={Computations on certain instances},
	ymajorgrids=true,
	grid style=dashed,
	black, fill=black,	
	xlabel={\footnotesize Average time (min)},
	ylabel={\footnotesize Average \% gap},
	]

    \addplot[color=black, solid, label=none ] coordinates {(1.50,0.40)(18.00,0.25)(45.00,0.20)};
    
    \addplot+[color=black, only marks, point meta=explicit symbolic, mark=star, nodes near coords, text width=3cm, align=center, font=\tiny\linespread{0.8}\selectfont] 
    coordinates {
        (60.00,0.30)[\tiny{A\\(60.00,0.30)}]
        (12.50,0.50)[\tiny{B\\(12.50,0.50)}]
        (1.50,0.40)[\tiny{D\\(1.50,0.40)}]
        (45.00,0.20)[\tiny{C\\(45.00,0.20)}]
    };
    
    \addplot+[color=black, only marks, point meta=explicit symbolic, mark=star, nodes near coords, text width=3cm, align=center, font=\tiny\linespread{0.8}\selectfont, every node near coord/.append style={yshift=-0.75cm}] coordinates {
        (18.00,0.25)[\tiny{E\\(18.00,0.25)}]
    };

	\end{axis}
	\end{tikzpicture}
